$A_\infty$ Sabloff Duality via the LSFT Algebra

We use Ng's LSFT algebra to upgrade Sabloff duality of Legendrian knots to a quasi-isomorphism of $A_\infty$ bimodules over the positive augmentation category $\mathcal{A}ug_+$. We also extend the Ekholm-Etnyre-Sabloff exact sequence to an exact sequence of $\mathcal{A}ug_+$-bimodules, using a quotient category $\mathcal{C}$ of short Reeb chords. In addition, we define curved augmentations of the LSFT algebra and show that they can be used to construct a homotopy inverse of the $A_\infty$ Sabloff map, together with all higher homotopies. The above results suggest a conjectural recipe for an explicit weak relative Calabi-Yau structure on the quotient $A_\infty$ functor $\pi:\mathcal{A}ug_+\to \mathcal{C}$.

==> 1shared_1.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz,amsmath,amssymb,amsfonts}
\usepackage{adjustbox}
\usetikzlibrary{spath3, knots, shapes.geometric}
\usetikzlibrary{arrows.meta,arrows}
\begin{document}

\trimbox{1cm -0.2cm 0cm 1cm}{
\begin{tikzpicture}[scale = 0.8]
\vspace*{-5ex}
    \draw[thick] (-0.3,1.4) -- (-0.3,0) -- (0.3,0);
    \draw[thick] (-1,0) -- (-0.5,0) -- (-0.5,2);
    \draw[dashed,thick,looseness = 3] (-.5,2) to [out = 90, in = 180] (-1,0);
    \draw[fill] (1.4,0) circle (2.4pt) node[below=2pt] {\scriptsize $e_\mp(y)$};
    \draw[fill] (-.3,1.4) circle (2.4pt) node[right=2pt] {\scriptsize $e_\pm(y)$};
    \draw[dashed,thick] (0.3,0) to (1.4,0);
    \node at (-1.2,1) {$x$};  
    \node[anchor = south east] at (-.5, 0) {\footnotesize $s$}; 
    \node[anchor = south west] at (-.3, 0) {\footnotesize $\bar{s}$}; 
\end{tikzpicture}
}
\end{document}

==> 1shared_1_1.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz,amsmath,amssymb,amsfonts}
\usepackage{adjustbox}
\usetikzlibrary{spath3, knots, shapes.geometric}
\usetikzlibrary{arrows.meta,arrows}
\begin{document}

\trimbox{1cm 0cm 0cm 1cm}{
\begin{tikzpicture}[scale = 0.8]
    \draw[-Straight Barb,thick] (-0.3,1.4) -- (-0.3,0) -- (0.3,0);
    \draw[{Straight Barb[reversed]}-,thick] (-1,0) -- (-0.5,0) -- (-0.5,2);
    \draw[dashed,thick,looseness = 3] (-.5,2) to [out = 90, in = 180] (-1,0);
    \draw[fill] (1.4,0) circle (2.4pt) node[below=2pt] {\scriptsize $e_+(y)$};
    \draw[fill] (-.3,1.4) circle (2.4pt) node[right=2pt] {\scriptsize $e_-(y)$};
    \node at (-.3,.9) {\scriptsize $\bigstar$}; 
    \draw[dashed,thick] (0.3,0) to (1.4,0);
    \node at (-1.2,1) {$x$};  
    \node[anchor = south east] at (-.5, 0) {\footnotesize $s$}; 
    \node[anchor = south west] at (-.3, 0) {\footnotesize $\bar{s}$}; 
\end{tikzpicture}
}
\end{document}

==> 1shared_1_2.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz,amsmath,amssymb,amsfonts}
\usepackage{adjustbox}
\usetikzlibrary{spath3, knots, shapes.geometric}
\usetikzlibrary{arrows.meta,arrows}
\begin{document}
\trimbox{1cm 0cm 0cm 1cm}{
\begin{tikzpicture}[scale = 0.8]
    \draw[-Straight Barb,thick] (-1,0) -- (0.3,0);
    \draw[thick,rounded corners = 3.5mm] (-0.5,2) -- (-0.4,.3) -- (-0.1,1.4);
    \draw[dashed,thick,looseness = 3] (-.5,2) to [out = 90, in = 180] (-1,0);
    \draw[fill] (1.4,0) circle (2.4pt) node[below=2pt] {\scriptsize $e_+(y)$};
    \draw[fill] (-.1,1.4) circle (2.4pt) node[right=2pt] {\scriptsize $e_-(y)$};
    \node at (-.22,1.05) {\scriptsize $\bigstar$}; 
    \draw[dashed,thick] (0.3,0) to (1.4,0);
    \node at (-1.2,1) {$x$}; 
    \draw (-.4,0) circle (2.4pt);
\end{tikzpicture}
}
\end{document}

==> 1shared_1_3.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz,amsmath,amssymb,amsfonts}
\usepackage{adjustbox}
\usetikzlibrary{spath3, knots, shapes.geometric}
\usetikzlibrary{arrows.meta,arrows}
\begin{document}
\trimbox{1cm 0cm 0cm 1cm}{
\begin{tikzpicture}[scale = 0.8]
    \draw[thick] (-1,0) -- (-0.5,0); 
    \draw[thick, rounded corners = 3mm] (-0.5,0) -- (-.4,.5) --(-.3,0);
    \draw[-Straight Barb,thick] (-.3,0) -- (.3,0);
    \draw[thick,rounded corners = 3.5mm] (-0.5,2) -- (-0.4,.35) -- (-0.1,1.4);
    \draw[dashed,thick,looseness = 3] (-.5,2) to [out = 90, in = 180] (-1,0);
    \draw[fill] (1.4,0) circle (2.4pt) node[below=2pt] {\scriptsize $e_+(y)$};
    \draw[fill] (-.1,1.4) circle (2.4pt) node[right=2pt] {\scriptsize $e_-(y)$};
    \node at (-.2,1.05) {\scriptsize $\bigstar$}; 
    \draw[dashed,thick] (0.3,0) to (1.4,0);
    \node at (-1.2,1) {$x$}; 
    \node[anchor = south east] at (-.5, 0) {\footnotesize $s$}; 
    \node[anchor = south west] at (-.3, 0) {\footnotesize $\bar{s}$}; 
\end{tikzpicture}
}
\end{document}

==> 1shared_2.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz,amsmath,amssymb,amsfonts}
\usepackage{adjustbox}
\usetikzlibrary{spath3, knots, shapes.geometric}
\usetikzlibrary{arrows.meta,arrows}
\begin{document}

\trimbox{1cm 1cm 0cm -0.2cm}{
\begin{tikzpicture}[scale = 0.8]
    \draw[thick] (-0.3,.6) -- (-0.3,2) -- (0.3,2);
    \draw[thick] (-0.5,0) -- (-0.5,2) -- (-1,2);
    \draw[dashed,thick,looseness = 3] (-1,2) to [out = 180, in = -90] (-.5,0);
    \draw[fill] (1.4,2) circle (2.4pt) node[above=2pt] {\scriptsize $e_\mp(y)$};
    \draw[fill] (-.3,.6) circle (2.4pt) node[right=2pt] {\scriptsize $e_\pm(y)$}; 
    \draw[dashed,thick] (0.3,2) to (1.4,2);
    \node at (-1.2,.8) {$x$};  
    \node[anchor = north east] at (-.5, 2) {\footnotesize $s$}; 
    \node[anchor = north west] at (-.3, 2) {\footnotesize $\bar{s}$}; 
\end{tikzpicture}
}
\end{document}

==> 1shared_3.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz,amsmath,amssymb,amsfonts}
\usepackage{adjustbox}
\usetikzlibrary{spath3, knots, shapes.geometric}
\usetikzlibrary{arrows.meta,arrows}
\begin{document}
\trimbox{-.2cm .2cm .1cm .2cm}{
\begin{tikzpicture}[scale = 0.8]
    \draw[thick] (-0.3,1.4) -- (-0.3,.5) -- (0.3,.5);
    \draw[thick] (-0.5,0) -- (-0.5,2);
    \draw[dashed, thick, looseness = 2] (-.5,2) to [out = 90, in = 90] (-2, 1);
    \draw[dashed, thick, looseness = 2] (-.5,0) to [out = -90, in = -90] (-2, 1);
%    \draw[dashed, thick] (-.5,2) .. controls (-3, 3) and (-3,-1) .. (-.5,0);
    \draw[fill] (1.4,0.5) circle (2.4pt) node[below=2pt] {\scriptsize $e_\mp(y)$};
    \draw[fill] (-.3,1.4) circle (2.4pt) node[right=2pt] {\scriptsize $e_\pm(y)$};
    \draw[dashed,thick] (0.3,.5) to (1.4,.5);
    \node at (-1.2,.9) {$x$};  
\end{tikzpicture}
}
\end{document}

==> 1shared_4.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz,amsmath,amssymb,amsfonts}
\usepackage{adjustbox}
\usetikzlibrary{spath3, knots, shapes.geometric}
\usetikzlibrary{arrows.meta,arrows}
\begin{document}
\trimbox{-.2cm .2cm .1cm .2cm}{
\begin{tikzpicture}[scale = 0.8]
    \draw[thick] (-0.3,.5) -- (-0.3,1.4) -- (0.3,1.4);
    \draw[thick] (-0.5,0) -- (-0.5,2);
    \draw[dashed, thick, looseness = 2] (-.5,2) to [out = 90, in = 90] (-2, 1);
    \draw[dashed, thick, looseness = 2] (-.5,0) to [out = -90, in = -90] (-2, 1);
%    \draw[dashed, thick] (-.5,2) .. controls (-3, 3) and (-3,-1) .. (-.5,0);
    \draw[fill] (1.4,1.4) circle (2.4pt) node[above=2pt] {\scriptsize $e_\mp(y)$};
    \draw[fill] (-.3,0.5) circle (2.4pt) node[right=2pt] {\scriptsize $e_\pm(y)$};
    \draw[dashed,thick] (0.3,1.4) to (1.4,1.4);
    \node at (-1.2,.9) {$x$};  
\end{tikzpicture}
}
\end{document}

==> 1shared_5.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz,amsmath,amssymb,amsfonts}
\usepackage{adjustbox}
\usetikzlibrary{spath3, knots, shapes.geometric}
\usetikzlibrary{arrows.meta,arrows}
\begin{document}
\trimbox{25pt -5pt -1pt 27pt}{
 \begin{tikzpicture}[scale = 0.8]
    \draw[thick] (-0.3,.5) -- (-0.3,-.2);
    \draw[thick] (-1,0) -- (-0.5,0) -- (-0.5,1.5);
    \draw[dashed,thick,looseness = 4] (-.5,1.5) to [out = 90, in = 180] (-1,0);
    \draw[fill] (-0.3,-1) circle (2.4pt) node[right=2pt] {\scriptsize $e_\mp(y)$};
    \draw[fill] (-.3,.5) circle (2.4pt) node[right=2pt] {\scriptsize $e_\pm(y)$};
    \draw[dashed,thick] (-0.3,-.2) to (-0.3,-1);
    \node at (-1.2,.9) {$x$};  
\end{tikzpicture}
}
\end{document}

==> 1shared_6.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz,amsmath,amssymb,amsfonts}
\usepackage{adjustbox}
\usetikzlibrary{spath3, knots, shapes.geometric}
\usetikzlibrary{arrows.meta,arrows}
\begin{document}
\trimbox{25pt 27pt -1pt -5pt}{
\begin{tikzpicture}[scale = 0.8]
    \draw[thick] (-0.3,1.5) -- (-0.3,2.2);
    \draw[thick] (-0.5,0.5) -- (-0.5,2) -- (-1,2);
    \draw[dashed,thick,looseness = 4] (-1,2) to [out = 180, in = -90] (-.5,0.5);
    \draw[fill] (-0.3,3) circle (2.4pt) node[right=2pt] {\scriptsize $e_\mp(y)$};
    \draw[fill] (-.3,1.5) circle (2.4pt) node[right=2pt] {\scriptsize $e_\pm(y)$}; 
    \draw[dashed,thick] (-0.3,2.2) to (-0.3,3);
    \node at (-1.2,1) {$x$};  
\end{tikzpicture}
}
\end{document}

==> composable_based_string.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz,amsmath,amssymb,amsfonts}
\usepackage{adjustbox}
\usetikzlibrary{spath3, knots, shapes.geometric}
\usetikzlibrary{arrows.meta,arrows}
\begin{document}
\trimbox{30pt 140pt 5pt 130pt}{
\begin{tikzpicture} 
   \begin{knot}[
     consider self intersections = true,
     end tolerance = 1pt,
     clip width = 5pt,
     draft mode = off
   ]
   \strand[thick, rounded corners] (1,.5) .. controls (-6,-7) and (-6,7) .. (1,-.5);
   \strand[thick, looseness = 4](1,.5) to [out = 45, in = -45] (1,-.5);
   \strand[thick, rounded corners, yshift = 2cm] (1,.5) .. controls (-6,-7) and (-6,7) .. (1,-.5);
   \strand[thick, looseness = 4, yshift = 2cm](1,.5) to [out = 45, in = -45] (1,-.5);
   \flipcrossings{1,3,4}
   \end{knot} 
	\draw[ultra thick, color = teal] (-2.2,3.6) .. controls (-1.2,3.3) and (-.5,2.7) ..  (0.3,2) .. controls (0,1.7) and (-.58,1.22) .. (-.67,1.16) .. controls (-2,2.14) and (-3.4,2.15) .. (-3.98,1.3) .. controls (-4.15,1.6) and (-4.15,2.4) .. (-3.92,2.8);
	\path[tips, -Stealth, thick, shift = {(-2.75,.21)}] (1,0) -- (0,0);
	\path[tips, -Stealth, thick, shift = {(-2.73,-1.78)}] (-1,0) -- (0,0);
	\path[tips, -Stealth, thick, shift = {(-2.5,1.92)}, color  = teal] (-1,0) -- (0,0);
   \node at (-2.5,3.78) {\tiny$\bigstar$};
   \node[above = 3pt] at (-2.6,3.78) {\scriptsize$\bigstar_2$};
   \node at (-4.17,2.65) {\tiny$\bigstar$};
   \node[left = 3pt] at (-4.17,2.6) {\scriptsize$\bigstar_1$};
   \node at (-1,-1.22) {\tiny$\bigstar$};
   \node[below = 3pt] at (-1,-1.25) {\scriptsize$\bigstar_3$};
   \node[] at (-2.2,3.73) {\footnotesize$\bullet$}; 
   \node[above = 4pt] at (-2,3.73) {\footnotesize$\bullet_2$};
   \node[] at (-4.05,2.9) {\footnotesize$\bullet$};
   \node[left = 3pt] at (-4.05,3.1) {\footnotesize$\bullet_1$};
   \node[] at (-.75,-1.05) {\footnotesize$\bullet$};  
   \node[right = 3pt] at (-.75,-1.2) {\small$\bullet_3$};
   \node[below = 5pt] at (0.5,2) {\footnotesize$q_3$};
   \node[right = 5pt] at (0.5,2) {\footnotesize$p_3$};
   \node[left = 9pt,teal] at (0.5,2) {\footnotesize$\tau_3$};
   \node[below = 5pt] at (-.65,1) {\footnotesize$q_2$};
   \node[right = 5pt] at (-.65,1) {\footnotesize$p_2$};
   \node[above = 8pt,teal] at (-.65,1) {\footnotesize$\tau_2$};
   \node[below = 7pt] at (-3.95,1) {\footnotesize$q_1$};
   \node[right = 4pt] at (-4,1) {\footnotesize$p_1$};
   \node[above = 16pt,teal] at (-3.85,1) {\footnotesize$\tau_1$};
   \node[below = 5pt] at (.5,0) {\footnotesize$q_4$};
   \node[right = 5pt] at (.5,0) {\footnotesize$p_4$};
\end{tikzpicture}
}
\end{document}

==> crossing.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz,amsmath,amssymb,amsfonts}
\usetikzlibrary{spath3, knots, shapes.geometric}
\usetikzlibrary{arrows.meta,arrows}
\begin{document}
    
    \begin{tikzpicture}[scale = .65]
	\begin{knot}[
     consider self intersections = true,
     end tolerance = 1pt,
     clip width = 5pt,
     draft mode = off
   ]
    \strand[ultra thick](-2,2)--(2,-2);
	\strand[ultra thick,shift={(1,1)}](-2,2)--(2,-2);	
	\strand[ultra thick,shift={(-1,-1)}](-2,2)--(2,-2);
	\strand[ultra thick](-2,-2)--(2,2);
	\strand[ultra thick,shift={(-1,1)}](-2,-2)--(2,2);
	\strand[ultra thick,shift={(1,-1)}](-2,-2)--(2,2);
	\end{knot}
	\node[shift = {(-.3,.3)}] at (-1,3) {\small$\Lambda_1$};
	\node[shift = {(-.3,.3)}] at (-2,2) {\small$\Lambda_2$};
	\node[shift = {(-.3,.3)}] at (-3,1) {\small$\Lambda_3$};
	\node[shift = {(.3,.3)}] at (1,3) {\small$\Lambda_3$};
	\node[shift = {(.3,.3)}] at (2,2) {\small$\Lambda_2$};
	\node[shift = {(.3,.3)}] at (3,1) {\small$\Lambda_1$};
	\node[shift = {(.1,.5)}] at (0,0) {\small$q_k^{22}$};
	\node[shift = {(.1,.5)}] at (2,0) {\small$q_k^{11}$};
	\node[shift = {(.1,.5)}] at (-2,0) {\small$q_k^{33}$};
	\node[shift = {(.1,.5)}] at (0,0) {\small$q_k^{22}$};
	\node[shift = {(.1,.5)}] at (0,2) {\small$q_k^{13}$};
	\node[shift = {(.1,.5)}] at (0,-2) {\small$q_k^{31}$};
	\node[shift = {(.1,.5)}] at (1,1) {\small$q_k^{12}$};
	\node[shift = {(.1,.5)}] at (-1,-1) {\small$q_k^{32}$};
	\node[shift = {(.1,.5)}] at (1,-1) {\small$q_k^{21}$};
	\node[shift = {(.1,.5)}] at (-1,1) {\small$q_k^{23}$};
	\fill[gray!60,shift={(.3,0))}] (0,0) circle(2.5pt);
	\fill[gray!60,shift={(-.3,0))}] (0,0) circle(2.5pt);
	\fill[gray!60,shift={(.3,0))}] (2,0) circle(2.5pt);
	\fill[gray!60,shift={(-.3,0))}] (2,0) circle(2.5pt);
	\fill[gray!60,shift={(.3,0))}] (0,2) circle(2.5pt);
	\fill[gray!60,shift={(-.3,0))}] (0,2) circle(2.5pt);
	\fill[gray!60,shift={(.3,0))}] (-2,0) circle(2.5pt);
	\fill[gray!60,shift={(-.3,0))}] (-2,0) circle(2.5pt);
	\fill[gray!60,shift={(.3,0))}] (0,-2) circle(2.5pt);
	\fill[gray!60,shift={(-.3,0))}] (0,-2) circle(2.5pt);
	\fill[gray!60,shift={(.3,0))}] (1,1) circle(2.5pt);
	\fill[gray!60,shift={(-.3,0))}] (1,1) circle(2.5pt);
	\fill[gray!60,shift={(.3,0))}] (1,-1) circle(2.5pt);
	\fill[gray!60,shift={(-.3,0))}] (1,-1) circle(2.5pt);
	\fill[gray!60,shift={(.3,0))}] (-1,1) circle(2.5pt);
	\fill[gray!60,shift={(-.3,0))}] (-1,1) circle(2.5pt);
	\fill[gray!60,shift={(.3,0))}] (-1,-1) circle(2.5pt);
	\fill[gray!60,shift={(-.3,0))}] (-1,-1) circle(2.5pt);
\end{tikzpicture}

\end{document}

==> cusp-pointed.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz,amsmath,amssymb,amsfonts}
\usepackage{adjustbox}
\usetikzlibrary{spath3, knots, shapes.geometric}
\usetikzlibrary{arrows.meta,arrows}
\begin{document}
\trimbox{5pt 50pt 17pt 50pt}{
\begin{tikzpicture} 
   \begin{knot}[
     consider self intersections = true,
     end tolerance = 1pt,
     clip width = 5pt,
   ]
   \strand[ultra thick, rounded corners] (4,1).. controls (6.5,4.2) and (6.5, -.8)..(4,2.4);
   \flipcrossings{1};
    \end{knot} 
    \fill[color = gray!80, even odd rule, rounded corners] (4.68,1.7).. controls (6.25,3.1) and (6.25, 0.3)..(4.68,1.7);
   \node at (5.87,1.7) {\footnotesize$\bigstar$};
   \node at (5.6,2.1) {$\bullet$};
    \node[below = 7pt] at (4.7,1.7) {$q_\bullet$};
	\node[left = 7pt] at (4.7,1.7) {$p_\bullet$};     
\end{tikzpicture}
}
\end{document}

==> cyclically_composable_string.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz,amsmath,amssymb,amsfonts}
\usepackage{adjustbox}
\usetikzlibrary{spath3, knots, shapes.geometric}
\usetikzlibrary{arrows.meta,arrows}
\begin{document}
\trimbox{30pt 140pt 5pt 130pt}{
\begin{tikzpicture} 
   \begin{knot}[
     consider self intersections = true,
     end tolerance = 1pt,
     clip width = 5pt,
     draft mode = off
   ]
   \strand[thick, rounded corners] (1,.5) .. controls (-6,-7) and (-6,7) .. (1,-.5);
   \strand[thick, looseness = 4](1,.5) to [out = 45, in = -45] (1,-.5);
   \strand[thick, rounded corners, yshift = 2cm] (1,.5) .. controls (-6,-7) and (-6,7) .. (1,-.5);
   \strand[thick, looseness = 4, yshift = 2cm](1,.5) to [out = 45, in = -45] (1,-.5);
   \flipcrossings{1,3,4}
   \end{knot} 
	\draw[ultra thick, color = teal] (-.9,1) .. controls (-2.3,1.95) and (-3.4,1.8) .. (-3.83,1) .. controls (-3.4,.2) and (-2.3,0.05)  .. cycle;
	\path[tips, -Stealth, thick, shift = {(-2.75,.21)}] (1,0) -- (0,0);
	\path[tips, -Stealth, thick, shift = {(-2.73,-1.78)}] (-1,0) -- (0,0);
	\path[tips, -Stealth, thick, shift = {(-2.5,1.66)}, color  = teal] (-1,0) -- (0,0);
   \node at (-2.5,3.78) {\tiny$\bigstar$};
   \node[above = 3pt] at (-2.6,3.78) {\scriptsize$\bigstar_2$};
   \node at (-4.17,2.65) {\tiny$\bigstar$};
   \node[left = 3pt] at (-4.17,2.6) {\scriptsize$\bigstar_1$};
   \node at (-1,-1.22) {\tiny$\bigstar$};
   \node[below = 3pt] at (-1,-1.25) {\scriptsize$\bigstar_3$};
   \node[] at (-2.2,3.73) {\footnotesize$\bullet$}; 
   \node[] at (-2.2,3.73) {\footnotesize$\bullet$}; 
   \node[above = 4pt] at (-2,3.73) {\small$\bullet_2$};
   \node[] at (-4.05,2.9) {\footnotesize$\bullet$};
   \node[left = 3pt] at (-4.05,3.1) {\small$\bullet_1$};
   \node[] at (-.75,-1.05) {\footnotesize$\bullet$}; 
   \node[right = 3pt] at (-.75,-1.2) {\small$\bullet_3$};
   \node[below = 5pt] at (0.5,2) {\footnotesize$q_3$};
   \node[right = 5pt] at (0.5,2) {\footnotesize$p_3$};
   \node[below = 5pt] at (-.65,1) {\footnotesize$q_2$};
   \node[right = 5pt] at (-.65,1) {\footnotesize$p_2$};
   \node[left = 10.5pt,teal] at (-.65,1) {\footnotesize$\tau_0$};
   \node[below = 7pt] at (-3.95,1) {\footnotesize$q_1$};
   \node[left = 2pt] at (-4,1) {\footnotesize$p_1$};
   \node[right = 7pt,teal] at (-4,1) {\footnotesize$\tau_1$};
   \node[below = 5pt] at (.5,0) {\footnotesize$q_4$};
   \node[right = 5pt] at (.5,0) {\footnotesize$p_4$}; 
\end{tikzpicture}
}
\end{document}

==> local_gluing_1.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz,amsmath,amssymb,amsfonts}
\usetikzlibrary{spath3, knots, shapes.geometric}
\usetikzlibrary{arrows.meta,arrows}
\begin{document}

\begin{tikzpicture}
    \draw[thick] (1,-1) -- (-1,1);
    \draw[thick] (1,1) -- (.2,.2);
    \draw[thick] (-1,-1) -- (-.2,-.2);
    \draw[color = red, ultra thick] (.8,-1) -- (0, -.2) -- (-.8,-1);
    \draw[color = blue, ultra thick] (-1,.8) -- (-.2,0) -- (-1,-.8);
    \node at (-.85, 0) {\footnotesize $\gamma_1$}; 
    \node at (0, -.85) {\footnotesize $\gamma_2$}; 
    \path[tips, -Stealth, color = blue, thick,shift = {(.2,-.2)}] (-.4,.2)--(-1,.8);
    \path[tips, -Stealth, color = red, thick,shift = {(.2,.2)}] (-.4, -.6)--(-.8,-1);
\end{tikzpicture}

\end{document}

==> local_gluing_2.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz,amsmath,amssymb,amsfonts}
\usetikzlibrary{spath3, knots, shapes.geometric}
\usetikzlibrary{arrows.meta,arrows}
\begin{document}

\begin{tikzpicture}
    \draw[thick] (1,-1) -- (-1,1);
    \draw[thick] (1,1) -- (.2,.2);
    \draw[thick] (-1,-1) -- (-.2,-.2);
    \draw[color = violet, ultra thick] (-1,.8) -- (.8,-1);
    \draw[color = violet, ultra thick] (-.8,-1) .. controls (-.1,-.3) and (-.3,-.1) .. (-1,-.8);
    \path[tips, -Stealth, color = violet, thick, shift={(.1,-.1)}] (.3,-.5)--(0, -.2);
    \path[tips, -Stealth, color = violet, thick,shift = {(.1,.1)}] (-.5,-.65)--(-.78,-.98);
    \node at (1.2,-.2) {\footnotesize $\gamma_1\underset{j_1,j_2}{*}\gamma_2$}; 
\end{tikzpicture}

\end{document}

==> local_maximum.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz,amsmath,amssymb,amsfonts}
\usetikzlibrary{spath3, knots, shapes.geometric}
\usetikzlibrary{arrows.meta,arrows}
\begin{document}
\begin{tikzpicture}[scale = .65]
        \begin{knot}[
     consider self intersections = true,
     end tolerance = 1pt,
     clip width = 5pt,
     draft mode = off
   ]
            \strand[ultra thick, rounded corners] (-3,3) -- (0,3) -- (0,-3) -- (1.5,-3);
            \strand[ultra thick, rounded corners] (-3,1.5) -- (-1.5,1.5) -- (-1.5,-1.5) -- (1.5,-1.5);
            \strand[ultra thick] (-3,0) -- (1.5,0);
      \end{knot} 
            \node[anchor = east] at (-3,3) {\small$\Lambda_1$};
            \node[anchor = east] at (-3,1.5) {\small$\Lambda_2$};
            \node[anchor = east] at (-3,0) {\small$\Lambda_3$};
            \node[shift = {(.4,.4)}] at (0,0) {\small$x_k^{13}$};
            \node[shift = {(.4,.4)}] at (-1.5,0) {\small$x_k^{23}$}; 
            \node[shift = {(.4,.4)}] at (0,-1.5) {\small$x_k^{12}$};
            \fill[gray!60,shift={(.2,-.2))}] (0,0) circle(2.5pt);
            \fill[gray!60,shift={(-.2,.2))}] (0,0) circle(2.5pt);
            \fill[gray!60,shift={(.2,-.2))}] (-1.5,0) circle(2.5pt);
            \fill[gray!60,shift={(-.2,.2))}] (-1.5,0) circle(2.5pt); 
            \fill[gray!60,shift={(.2,-.2))}] (0,-1.5) circle(2.5pt);
            \fill[gray!60,shift={(-.2,.2))}] (0,-1.5) circle(2.5pt); 
        \end{tikzpicture}
\end{document}

==> local_minimum.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz,amsmath,amssymb,amsfonts}
\usetikzlibrary{spath3, knots, shapes.geometric}
\usetikzlibrary{arrows.meta,arrows}
\begin{document}
        \begin{tikzpicture}[scale = .65]
        \begin{knot}[
     consider self intersections = true,
     end tolerance = 1pt,
     clip width = 5pt,
     draft mode = off
   ]
   \strand[ultra thick, rounded corners] (-1.5,-3) -- (0,-3) -- (0,3) -- (3,3);
   \strand[ultra thick, rounded corners] (-1.5,-1.5) -- (1.5,-1.5) -- (1.5,1.5) -- (3,1.5);
   \strand[ultra thick] (-1.5,0) -- (3,0);          
  \end{knot}
            \node[anchor = west] at (3,3) {\small$\Lambda_1$};
            \node[anchor = west] at (3,1.5) {\small$\Lambda_2$};
            \node[anchor = west] at (3,0) {\small$\Lambda_3$};
            \node[shift = {(.4,.4)}] at (0,0) {\small$y_k^{13}$};
            \node[shift = {(.4,.4)}] at (1.5,0) {\small$y_k^{23}$}; 
            \node[shift = {(.4,.4)}] at (0,-1.5) {\small$y_k^{12}$};
            \fill[gray!60,shift={(.2,-.2))}] (0,0) circle(2.5pt);
            \fill[gray!60,shift={(-.2,.2))}] (0,0) circle(2.5pt);
            \fill[gray!60,shift={(.2,-.2))}] (1.5,0) circle(2.5pt);
            \fill[gray!60,shift={(-.2,.2))}] (1.5,0) circle(2.5pt); 
            \fill[gray!60,shift={(.2,-.2))}] (0,-1.5) circle(2.5pt);
            \fill[gray!60,shift={(-.2,.2))}] (0,-1.5) circle(2.5pt);          
        \end{tikzpicture}
\end{document}

==> local_string_diff_1.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz,amsmath,amssymb,amsfonts}
\usetikzlibrary{spath3, knots, shapes.geometric}
\usetikzlibrary{arrows.meta,arrows}
\begin{document}


\begin{tikzpicture}
    \draw[thick] (1,-1) -- (-1,1);
    \draw[thick] (1,1) -- (.2,.2);
    \draw[thick] (-1,-1) -- (-.2,-.2);
    \draw[color = blue, ultra thick] (-1,.8) -- (.8,-1);
    \path[tips, -Stealth, color = blue, thick] (.3,-.5)--(0, -.2);
        \node at (-.8, -.1) {\footnotesize $\gamma$}; 
\end{tikzpicture}

\end{document}

==> local_string_diff_2.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz,amsmath,amssymb,amsfonts}
\usetikzlibrary{spath3, knots, shapes.geometric}
\usetikzlibrary{arrows.meta,arrows}
\begin{document}

\begin{tikzpicture}
    \draw[thick] (1,-1) -- (-1,1);
    \draw[thick] (1,1) -- (.2,.2);
    \draw[thick] (-1,-1) -- (-.2,-.2);
    \draw[color = blue, ultra thick] (-1,.8) -- (-.2,0) .. controls (-.9,-.8) and (-.8,-.9) .. (0,-.2) --(.8,-1);
    \path[tips, -Stealth, color = blue, thick,shift = {(.2,-.2)}] (.4,-.6)--(0, -.2) ;
        \node at (1.2,-.2) {\footnotesize $\delta(\gamma;\tau)$}; 
\end{tikzpicture}

\end{document}

==> thin_disks.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz,amsmath,amssymb,amsfonts}
\usepackage{adjustbox}
\usetikzlibrary{spath3, knots, shapes.geometric}
\usetikzlibrary{arrows.meta,arrows}
\begin{document}

\begin{tikzpicture}[scale = .6] 
   \begin{knot}[
     consider self intersections = true,
     end tolerance = 1pt,
     clip width = 5pt,
     draft mode = off
   ]
   \strand[ultra thick, rounded corners] (-4,0) -- (-2,0) to [out = 0, in = 90, looseness = 2] (-1,-1) -- (-1,-5) to [out =-90,in = -90,looseness = 3]  (0,-5) -- (0,-1) to [out =90,in=180,looseness = 2] (1,0) -- (3,0) to[out =0, in=-90,looseness = 2] (4,1) to[out = 90, in = 0,looseness = 2] (3,2)-- (-4,2);
   \strand[ultra thick, rounded corners,xshift = -3cm](-3,2) -- (-4,2)to[out = 180,in=90,looseness = 2] (-5,1) -- (-5,-7)to [out =-90,in = 0,looseness = 2] (-6,-8) -- (-12,-8);
   \strand[ultra thick, rounded corners,xshift = -3cm,dotted](-12,-8)to[out = 180, in=-90,looseness = 2] (-13,-7);
    \strand[ultra thick, rounded corners,xshift = -3cm](-13,-7)--(-13,-1) to[out = 90, in = 180,looseness = 2](-12,0)--(-3,0);
    \strand[ultra thick, rounded corners] (-4,-1) -- (-3,-1) to [out = 0, in = 90, looseness = 2] (-2,-2) -- (-2,-4) to [out =-90,in = 180,looseness = 2] (-1,-5) -- (0,-5) to [out=0,in=-90,looseness=2] (1,-4) -- (1,-2) to [out =90,in=180,looseness = 2] (2,-1) -- (4,-1)  to[out =0, in=-90,looseness = 2] (5,0) -- (5,2) to[out = 90, in = 0,looseness = 2] (4,3) -- (-4,3);   
    \strand[ultra thick, rounded corners,xshift = -3cm](-3,3)-- (-5,3)to[out = 180,in=90,looseness = 2] (-6,2)--(-6,-6)to [out =-90,in = 0,looseness = 2] (-7,-7) -- (-11,-7);
    \strand[ultra thick, rounded corners,xshift = -3cm,dotted](-11,-7)to[out = 180, in=-90,looseness = 2] (-12, -6);
     \strand[ultra thick, rounded corners,xshift = -3cm](-12, -6)--(-12,-2) to[out = 90, in = 180,looseness = 2](-11,-1)--(-3,-1);
    \strand[ultra thick, rounded corners](-4,-2) to [out = 0,in =90,looseness = 2] (-3,-3) to [out =-90,in=180,looseness = 2] (-2,-4) -- (1,-4) to[out = 0, in=-90,looseness=2] (2,-3) to[out = 90,in=180,looseness=2] (3,-2)--(5,-2)  to[out =0, in=-90,looseness = 2] (6,-1) -- (6,3) to[out = 90, in = 0,looseness = 2] (5,4) -- (3,4)-- (-4,4);  
    \strand[ultra thick, rounded corners,xshift = -3cm](-3,4)--(-6,4)to[out = 180,in=90,looseness = 2] (-7,3) -- (-7,-5)to [out =-90,in = 0,looseness = 2] (-8,-6) --(-10,-6);
    \strand[ultra thick, rounded corners,xshift = -3cm,dotted](-10,-6)to[out = 180, in=-90,looseness = 2] (-11, -5);
     \strand[ultra thick, rounded corners,xshift = -3cm](-11, -5)--(-11,-3) to[out = 90, in = 180,looseness = 2] (-10,-2)--(-3,-2);  
    \strand[ultra thick, rounded corners] (-4,-3) -- (6,-3) to[out =0, in=-90,looseness = 2] (7,-2) -- (7,4) to[out = 90, in = 0,looseness = 2] (6, 5) -- (3,5)--(-4,5);
    \strand[ultra thick, rounded corners,xshift = -3cm](-3,5)-- (-7,5)to[out = 180,in=90,looseness = 2] (-8,4) -- (-8,-4)to[out = -90,in=0,looseness = 2] (-9,-5);
    \strand[ultra thick, rounded corners,xshift = -3cm,dotted](-9,-5)to[out = 180, in=-90,looseness = 2] (-10,-4);
    \strand[ultra thick, rounded corners,xshift = -3cm](-10,-4)to[out = 90,in=180,looseness = 2] (-9,-3)--(-3,-3);
    \strand[ultra thick, dotted] (-4,-3) -- (-6,-3);
    \strand[ultra thick, dotted] (-4,-2) -- (-6,-2);
    \strand[ultra thick, dotted] (-4,-1) -- (-6,-1);
    \strand[ultra thick, dotted] (-4,0) -- (-6,0);
    \strand[ultra thick, dotted] (-4,2) -- (-6,2);
    \strand[ultra thick, dotted] (-4,3) -- (-6,3);
    \strand[ultra thick, dotted] (-4,4) -- (-6,4);
    \strand[ultra thick, dotted] (-4,5) -- (-6,5);
    \flipcrossings{11,12,13,21,22,27};
\end{knot}
\path[xshift = -3cm, fill=teal, fill opacity = .4](-8,0)--(-8,-1)--(-11,-1)to[out=180, in=90,looseness = 2](-12,-2)--(-12,-6) to[out =-90,in=180,looseness =2](-11,-7)--(-7,-7)to[out =0,in=-90,looseness =2] (-6,-6) -- (-6,-2)--(-5,-2) -- (-5,-7)to[out =-90,in=0,looseness =2](-6,-8) -- (-12,-8)to[out =180,in=-90,looseness =2](-13,-7) -- (-13,-1) to[out =90,in=180,looseness =2](-12,0)--cycle;
\path[xshift = -3cm, fill=blue, fill opacity = .4](-7,-2)--(-7,-3)--(-8,-3)--(-8,-2) -- cycle;
\path[fill=red, fill opacity = .4](-2,-4)--(0,-4)--(0,-5)--(-1,-5) to[out = 180,in = -90,looseness=2] cycle;
\path[fill=yellow, fill opacity = .4](-10,-1)--(-8,-1)--(-8,1)to[out =90,in=180,looseness=2](-7,2)--(3,2)to[out=0,in=90,looseness=2](4,1)to[out=-90,in=0,looseness=2](3,0)--(1,0)to[out =180,in=90,looseness=2](0,-1)--(0,-3) -- (2,-3) to[out = 90,in=180,looseness =2] (3,-2) -- (5,-2) to[out=0, in=-90,looseness =2] (6,-1) -- (6,3) to[out=90,in=0,looseness =2] (5,4) -- (-9,4) to[out=180,in=90,looseness =2] (-10,3) -- cycle;
\end{tikzpicture}

\end{document}

==> trefoil.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz,amsmath,amssymb,amsfonts}
\usepackage{adjustbox}
\usetikzlibrary{spath3, knots, shapes.geometric}
\usetikzlibrary{arrows.meta,arrows}
\begin{document}

\trimbox{17pt 15pt 15pt 15pt}{
 \begin{tikzpicture}[scale = .95]
	\node at (-1.6,-.1) {$q_1$};
	\node at (1,-.1) {$q_2$};
	\node at (3.6,-.1) {$q_3$};
	\node at (4.65,1.2) {$q_4$};
	\node at (4.65,-1.2) {$q_5$};
	
	\node at (-2.2,.5) {$p_1$};
	\node at (.4,.5) {$p_2$};
	\node at (3,.5) {$p_3$};
	\node at (3.95,1.7) {$p_4$};
	\node at (4.1,-.7) {$p_5$};
   
    \begin{knot}[
      consider self intersections = true,
      end tolerance = 1pt,
      clip width = 5pt,
    ]
    \strand[ultra thick, rounded corners] (4,0) .. controls (6.5,-3.2) and (6.5,1.8).. (4,-1.4) .. controls (2.5,-3) and (-3,-2.7) .. (-2,0) .. controls (-1,1.5) and (0,1.5) .. (1,.5) .. controls (2,-.5) and (3,-.5) .. (4,1).. controls (6.5,4.2) and (6.5, -.8)..(4,2.4) .. controls (2.5,4) and (-3,3.7) .. (-2,1) .. controls (-1,-.5) and (0,-.5) .. (1,.5)[sharp corners] .. controls (2,1.5) and (3,1.5).. cycle;
    \flipcrossings{2,4,5};
     \end{knot} 
     \fill[fill=gray, opacity = 0.6, shift =({1,.5})] (0,0) --  (-42:.4) arc (-45:222:.4) -- cycle;
     \fill[fill=gray, opacity = 0.6, shift =({3.65,.5})] (0,0) --  (-48:.4) arc (-48:222:.4) -- cycle;
     \fill[fill=gray, opacity = 0.6, shift =({-1.6,.5})] (0,0) --  (-45:.4) arc (-45:222:.4) -- cycle;
     \fill[fill=gray, opacity = 0.6, shift =({4.58,1.7})] (0,0) --  (133:.4) arc (133:227:.4) -- cycle;
     \fill[fill=gray, opacity = 0.6, shift =({4.67,-.7})] (0,0) --  (-38:.4) arc (-38:42:.4) -- cycle;     
    \node at (5.9,1.7) {\footnotesize$\bigstar$};
    \node at (5.6,2.15) {$\bullet$};
    \path[tips, -Stealth, ultra thick] (0,3.4) -- (1,3.4);
\end{tikzpicture}
}
\end{document}



==> unknot.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz,amsmath,amssymb,amsfonts}
\usepackage{adjustbox}
\usetikzlibrary{spath3, knots, shapes.geometric}
\usetikzlibrary{arrows.meta,arrows}
\begin{document}
\trimbox{0pt 85pt 20pt 83pt}{
\begin{tikzpicture} 
   \begin{knot}[
     consider self intersections = true,
     end tolerance = 1pt,
     clip width = 5pt,
   ]
   \strand[ultra thick, rounded corners] (1,.5) .. controls (4.2,-4) and (4.2,4) .. (1,-.5);
   \strand[ultra thick, looseness = 1.5](1,.5) to [out = 125, in = 90] (-.5,0);
    \strand[ultra thick, looseness = 1.5](1,-.5) to [out = -125, in = -90] (-.5,0);
    \end{knot} 
       \node at (3.4,0) {\footnotesize$\bigstar$};
   \node at (3,.85) {$\bullet$};
   \path[tips, -Stealth, ultra thick] (0,.9) -- (.5,.9);
   \fill[fill=gray, opacity = 0.6, shift =({1.35,0})] (0,0) --  (129:.4) arc (129:231:.4) -- cycle;
    \node[below = 7pt] at (1.4,0) {$q$};
	\node[right = 7pt] at (1.4,0) {$p$};     
\end{tikzpicture}
}
\end{document}
